Improved primary vertex finding for collider detectors

Primary vertex finding for collider experiments is studied. The efficiency and precision of finding interaction vertices can be improved by advanced clustering and classification methods, such as agglomerative clustering with fast pairwise nearest neighbor search, followed by Gaussian mixture model or k-means clustering.

==> eta.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(2970.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1220){\makebox(0,0)[r]{\strut{} 1}}%
      \put(600,1800){\makebox(0,0)[r]{\strut{} 2}}%
      \put(600,2379){\makebox(0,0)[r]{\strut{} 3}}%
      \put(600,2959){\makebox(0,0)[r]{\strut{} 4}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 5}}%
      \put(720,440){\makebox(0,0){\strut{}-15}}%
      \put(1055,440){\makebox(0,0){\strut{}-10}}%
      \put(1390,440){\makebox(0,0){\strut{}-5}}%
      \put(1725,440){\makebox(0,0){\strut{} 0}}%
      \put(2059,440){\makebox(0,0){\strut{} 5}}%
      \put(2394,440){\makebox(0,0){\strut{} 10}}%
      \put(2729,440){\makebox(0,0){\strut{} 15}}%
      \put(260,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$1/N_{ev} dN/d\eta$}}}%
      \put(1724,140){\makebox(0,0){\strut{}$\eta$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{eta}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> gprof.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,600){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(600,1335){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(600,2070){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(600,2805){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(600,3540){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \put(869,400){\makebox(0,0){\strut{}1}}%
      \put(1849,400){\makebox(0,0){\strut{}2}}%
      \put(2829,400){\makebox(0,0){\strut{}4}}%
      \put(3403,400){\makebox(0,0){\strut{}6}}%
      \put(3810,400){\makebox(0,0){\strut{}8}}%
      \put(4125,400){\makebox(0,0){\strut{}10}}%
      \put(-100,2070){\rotatebox{90}{\makebox(0,0){\strut{}Time [ms]}}}%
      \put(2490,100){\makebox(0,0){\strut{}Vertex multiplicity}}%
      \put(4083,1188){\makebox(0,0)[r]{\strut{}$\alpha_{standard}$ = 1.9}}%
      \put(4083,894){\makebox(0,0)[r]{\strut{}$\alpha_{fPNN}$ = 2.6}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1414,3377){\makebox(0,0)[l]{\strut{}standard}}%
      \csname LTb\endcsname%
      \put(1414,3177){\makebox(0,0)[l]{\strut{}kMeans}}%
      \csname LTb\endcsname%
      \put(1414,2977){\makebox(0,0)[l]{\strut{}GaussM}}%
      \csname LTb\endcsname%
      \put(1414,2777){\makebox(0,0)[l]{\strut{}fPNN}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{gprof}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> lost_macro.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,600){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1090){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(600,1580){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(600,2070){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(600,2560){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(600,3050){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(600,3540){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(720,400){\makebox(0,0){\strut{} 0}}%
      \put(1364,400){\makebox(0,0){\strut{} 2}}%
      \put(2007,400){\makebox(0,0){\strut{} 4}}%
      \put(2651,400){\makebox(0,0){\strut{} 6}}%
      \put(3295,400){\makebox(0,0){\strut{} 8}}%
      \put(3938,400){\makebox(0,0){\strut{} 10}}%
      \put(20,2070){\rotatebox{90}{\makebox(0,0){\strut{}Average fraction of lost vertex tracks}}}%
      \put(2490,100){\makebox(0,0){\strut{}Vertex multiplicity}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3420,3377){\makebox(0,0)[l]{\strut{}standard}}%
      \csname LTb\endcsname%
      \put(3420,3177){\makebox(0,0)[l]{\strut{}kMeans}}%
      \csname LTb\endcsname%
      \put(3420,2977){\makebox(0,0)[l]{\strut{}GaussM}}%
      \csname LTb\endcsname%
      \put(3420,2777){\makebox(0,0)[l]{\strut{}fPNN}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{lost_macro}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multi.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(2970.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1002){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(600,1365){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(600,1727){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(600,2090){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(600,2452){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(600,2814){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(600,3177){\makebox(0,0)[r]{\strut{} 0.07}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(730,440){\makebox(0,0){\strut{} 0}}%
      \put(1128,440){\makebox(0,0){\strut{} 20}}%
      \put(1526,440){\makebox(0,0){\strut{} 40}}%
      \put(1923,440){\makebox(0,0){\strut{} 60}}%
      \put(2321,440){\makebox(0,0){\strut{} 80}}%
      \put(2719,440){\makebox(0,0){\strut{} 100}}%
      \put(20,2089){\rotatebox{-270}{\makebox(0,0){\strut{}Fraction}}}%
      \put(1724,140){\makebox(0,0){\strut{}Accepted tracks}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1529,3376){\makebox(0,0)[l]{\strut{}single diff.}}%
      \csname LTb\endcsname%
      \put(1529,3176){\makebox(0,0)[l]{\strut{}double diff.}}%
      \csname LTb\endcsname%
      \put(1529,2976){\makebox(0,0)[l]{\strut{}non-diff.}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{multi}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multiDepEfficiency.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,600){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1135){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(600,1669){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(600,2204){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(600,2738){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(600,3273){\makebox(0,0)[r]{\strut{} 1}}%
      \put(720,400){\makebox(0,0){\strut{} 0}}%
      \put(1364,400){\makebox(0,0){\strut{} 2}}%
      \put(2008,400){\makebox(0,0){\strut{} 4}}%
      \put(2653,400){\makebox(0,0){\strut{} 6}}%
      \put(3297,400){\makebox(0,0){\strut{} 8}}%
      \put(3941,400){\makebox(0,0){\strut{} 10}}%
      \put(-100,2070){\rotatebox{90}{\makebox(0,0){\strut{}Vertexing efficiency}}}%
      \put(2490,100){\makebox(0,0){\strut{}Track multiplicity}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2820,1363){\makebox(0,0)[l]{\strut{}standard}}%
      \csname LTb\endcsname%
      \put(2820,1163){\makebox(0,0)[l]{\strut{}fPNN+kMeans}}%
      \csname LTb\endcsname%
      \put(2820,963){\makebox(0,0)[l]{\strut{}fPNN+GaussM}}%
      \csname LTb\endcsname%
      \put(2820,763){\makebox(0,0)[l]{\strut{}fPNN}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{multiDepEfficiency}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> multipleScattering.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,1510.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3863,326){\makebox(0,0)[r]{\strut{}beam}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2787,497){\makebox(0,0){\strut{}$\theta$}}%
      \put(3150,755){\makebox(0,0)[l]{\strut{}$r/\sin\theta$}}%
      \csname LT0\endcsname%
      \put(3679,1442){\makebox(0,0)[l]{\strut{}$x/\sin\theta$}}%
      \csname LTb\endcsname%
      \put(2318,240){\makebox(0,0){\strut{}$\Delta z$}}%
      \put(3170,1012){\makebox(0,0){\strut{}$\theta_0$}}%
      \put(1288,1184){\makebox(0,0)[l]{\strut{}$x$}}%
      \put(1116,755){\makebox(0,0)[l]{\strut{}$r$}}%
      \put(2575,240){\makebox(0,0){\strut{}V}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{multipleScattering}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> optimize_2_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3060.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(460,308){\makebox(0,0){\strut{} 2}}%
      \put(817,308){\makebox(0,0){\strut{} 2.5}}%
      \put(1174,308){\makebox(0,0){\strut{} 3}}%
      \put(1530,308){\makebox(0,0){\strut{} 3.5}}%
      \put(1886,308){\makebox(0,0){\strut{} 4}}%
      \put(2243,308){\makebox(0,0){\strut{} 4.5}}%
      \put(2600,308){\makebox(0,0){\strut{} 5}}%
      \put(1530,8){\makebox(0,0){\strut{}$n_\sigma$}}%
      \put(304,568){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(304,1000){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(304,1432){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(304,1864){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(304,2294){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(304,2726){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(304,3158){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(304,3590){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(-116,2079){\rotatebox{90}{\makebox(0,0){\strut{}$z_{sep}$ [cm]}}}%
      \put(2600,2942){\makebox(0,0){\strut{}+}}%
      \put(2493,3364){\makebox(0,0)[r]{\strut{}$X^2_{min}$ = 0.113}}%
      \put(566,3364){\makebox(0,0)[l]{\strut{}$K_{sim}$ = 2}}%
      \put(2166,1406){\makebox(0,0){\strut{}0.2}}%
      \put(2166,1512){\makebox(0,0){\strut{}0.18}}%
      \put(2166,1630){\makebox(0,0){\strut{}0.16}}%
      \put(2166,1822){\makebox(0,0){\strut{}0.14}}%
      \put(2166,2187){\makebox(0,0){\strut{}0.12}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{optimize_2_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> optimize_2_4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3060.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(460,308){\makebox(0,0){\strut{} 2}}%
      \put(817,308){\makebox(0,0){\strut{} 2.5}}%
      \put(1174,308){\makebox(0,0){\strut{} 3}}%
      \put(1530,308){\makebox(0,0){\strut{} 3.5}}%
      \put(1886,308){\makebox(0,0){\strut{} 4}}%
      \put(2243,308){\makebox(0,0){\strut{} 4.5}}%
      \put(2600,308){\makebox(0,0){\strut{} 5}}%
      \put(1530,8){\makebox(0,0){\strut{}$n_\sigma$}}%
      \put(304,568){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(304,1000){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(304,1432){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(304,1864){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(304,2294){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(304,2726){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(304,3158){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(304,3590){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(-116,2079){\rotatebox{90}{\makebox(0,0){\strut{}$z_{sep}$ [cm]}}}%
      \put(1886,2078){\makebox(0,0){\strut{}+}}%
      \put(2493,3364){\makebox(0,0)[r]{\strut{}$X^2_{min}$ = 0.261}}%
      \put(566,3364){\makebox(0,0)[l]{\strut{}$K_{sim}$ = 4}}%
      \put(2166,1148){\makebox(0,0){\strut{}0.35}}%
      \put(2168,1230){\makebox(0,0){\strut{}0.33}}%
      \put(2166,1335){\makebox(0,0){\strut{}0.31}}%
      \put(2166,1448){\makebox(0,0){\strut{}0.29}}%
      \put(2343,1649){\makebox(0,0){\strut{}0.27}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{optimize_2_4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> optimize_2_8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3060.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(460,308){\makebox(0,0){\strut{} 2}}%
      \put(817,308){\makebox(0,0){\strut{} 2.5}}%
      \put(1174,308){\makebox(0,0){\strut{} 3}}%
      \put(1530,308){\makebox(0,0){\strut{} 3.5}}%
      \put(1886,308){\makebox(0,0){\strut{} 4}}%
      \put(2243,308){\makebox(0,0){\strut{} 4.5}}%
      \put(2600,308){\makebox(0,0){\strut{} 5}}%
      \put(1530,8){\makebox(0,0){\strut{}$n_\sigma$}}%
      \put(304,568){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(304,1000){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(304,1432){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(304,1864){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(304,2294){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(304,2726){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(304,3158){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(304,3590){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(-116,2079){\rotatebox{90}{\makebox(0,0){\strut{}$z_{sep}$ [cm]}}}%
      \put(1530,1431){\makebox(0,0){\strut{}+}}%
      \put(2493,3364){\makebox(0,0)[r]{\strut{}$X^2_{min}$ = 0.462}}%
      \put(566,3364){\makebox(0,0)[l]{\strut{}$K_{sim}$ = 8}}%
      \put(2166,893){\makebox(0,0){\strut{}0.55}}%
      \put(2166,958){\makebox(0,0){\strut{}0.53}}%
      \put(2166,1050){\makebox(0,0){\strut{}0.51}}%
      \put(2388,1212){\makebox(0,0){\strut{}0.49}}%
      \put(1920,1395){\makebox(0,0){\strut{}0.47}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{optimize_2_8}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> optimize_3_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3060.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(460,308){\makebox(0,0){\strut{} 2}}%
      \put(817,308){\makebox(0,0){\strut{} 2.5}}%
      \put(1174,308){\makebox(0,0){\strut{} 3}}%
      \put(1530,308){\makebox(0,0){\strut{} 3.5}}%
      \put(1886,308){\makebox(0,0){\strut{} 4}}%
      \put(2243,308){\makebox(0,0){\strut{} 4.5}}%
      \put(2600,308){\makebox(0,0){\strut{} 5}}%
      \put(1530,8){\makebox(0,0){\strut{}$n_\sigma$}}%
      \put(304,568){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(304,1000){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(304,1432){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(304,1864){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(304,2294){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(304,2726){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(304,3158){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(304,3590){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(-116,2079){\rotatebox{90}{\makebox(0,0){\strut{}$z_{sep}$ [cm]}}}%
      \put(1530,1863){\makebox(0,0){\strut{}+}}%
      \put(2493,3364){\makebox(0,0)[r]{\strut{}$X^2_{min}$ = 0.120}}%
      \put(566,3364){\makebox(0,0)[l]{\strut{}$K_{sim}$ = 2}}%
      \put(2166,812){\makebox(0,0){\strut{}0.21}}%
      \put(2166,899){\makebox(0,0){\strut{}0.19}}%
      \put(2166,986){\makebox(0,0){\strut{}0.17}}%
      \put(2166,1140){\makebox(0,0){\strut{}0.15}}%
      \put(2166,1358){\makebox(0,0){\strut{}0.13}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{optimize_3_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> optimize_3_4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3060.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(460,308){\makebox(0,0){\strut{} 2}}%
      \put(817,308){\makebox(0,0){\strut{} 2.5}}%
      \put(1174,308){\makebox(0,0){\strut{} 3}}%
      \put(1530,308){\makebox(0,0){\strut{} 3.5}}%
      \put(1886,308){\makebox(0,0){\strut{} 4}}%
      \put(2243,308){\makebox(0,0){\strut{} 4.5}}%
      \put(2600,308){\makebox(0,0){\strut{} 5}}%
      \put(1530,8){\makebox(0,0){\strut{}$n_\sigma$}}%
      \put(304,568){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(304,1000){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(304,1432){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(304,1864){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(304,2294){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(304,2726){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(304,3158){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(304,3590){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(-116,2079){\rotatebox{90}{\makebox(0,0){\strut{}$z_{sep}$ [cm]}}}%
      \put(1530,1431){\makebox(0,0){\strut{}+}}%
      \put(2493,3364){\makebox(0,0)[r]{\strut{}$X^2_{min}$ = 0.225}}%
      \put(566,3364){\makebox(0,0)[l]{\strut{}$K_{sim}$ = 4}}%
      \put(1397,3205){\makebox(0,0){\strut{}0.31}}%
      \put(2166,721){\makebox(0,0){\strut{}0.31}}%
      \put(1884,2949){\makebox(0,0){\strut{}0.29}}%
      \put(2166,764){\makebox(0,0){\strut{}0.29}}%
      \put(2166,851){\makebox(0,0){\strut{}0.27}}%
      \put(2166,976){\makebox(0,0){\strut{}0.25}}%
      \put(2166,1328){\makebox(0,0){\strut{}0.23}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{optimize_3_4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> optimize_3_8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(3060.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(460,308){\makebox(0,0){\strut{} 2}}%
      \put(817,308){\makebox(0,0){\strut{} 2.5}}%
      \put(1174,308){\makebox(0,0){\strut{} 3}}%
      \put(1530,308){\makebox(0,0){\strut{} 3.5}}%
      \put(1886,308){\makebox(0,0){\strut{} 4}}%
      \put(2243,308){\makebox(0,0){\strut{} 4.5}}%
      \put(2600,308){\makebox(0,0){\strut{} 5}}%
      \put(1530,8){\makebox(0,0){\strut{}$n_\sigma$}}%
      \put(304,568){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(304,1000){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(304,1432){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(304,1864){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(304,2294){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(304,2726){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(304,3158){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(304,3590){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(-116,2079){\rotatebox{90}{\makebox(0,0){\strut{}$z_{sep}$ [cm]}}}%
      \put(1173,999){\makebox(0,0){\strut{}+}}%
      \put(2493,3364){\makebox(0,0)[r]{\strut{}$X^2_{min}$ = 0.382}}%
      \put(566,3364){\makebox(0,0)[l]{\strut{}$K_{sim}$ = 8}}%
      \put(2166,632){\makebox(0,0){\strut{}0.46}}%
      \put(2166,692){\makebox(0,0){\strut{}0.44}}%
      \put(2166,752){\makebox(0,0){\strut{}0.42}}%
      \put(1921,909){\makebox(0,0){\strut{}0.4}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{optimize_3_8}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(2970.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,962){\makebox(0,0)[r]{\strut{} 10}}%
      \put(600,1284){\makebox(0,0)[r]{\strut{} 20}}%
      \put(600,1606){\makebox(0,0)[r]{\strut{} 30}}%
      \put(600,1928){\makebox(0,0)[r]{\strut{} 40}}%
      \put(600,2251){\makebox(0,0)[r]{\strut{} 50}}%
      \put(600,2573){\makebox(0,0)[r]{\strut{} 60}}%
      \put(600,2895){\makebox(0,0)[r]{\strut{} 70}}%
      \put(600,3217){\makebox(0,0)[r]{\strut{} 80}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 90}}%
      \put(720,440){\makebox(0,0){\strut{} 0}}%
      \put(1222,440){\makebox(0,0){\strut{} 0.5}}%
      \put(1725,440){\makebox(0,0){\strut{} 1}}%
      \put(2227,440){\makebox(0,0){\strut{} 1.5}}%
      \put(2729,440){\makebox(0,0){\strut{} 2}}%
      \put(140,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$1/N_{ev} dN/dp_T$}}}%
      \put(1724,140){\makebox(0,0){\strut{}$p_T$ [GeV/$c$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pt}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rec_0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,400){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,849){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(600,1297){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(600,1746){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(600,2194){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(600,2643){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(600,3091){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(600,3540){\makebox(0,0)[r]{\strut{} 0.35}}%
      \put(720,200){\makebox(0,0){\strut{} 0}}%
      \put(1364,200){\makebox(0,0){\strut{} 2}}%
      \put(2007,200){\makebox(0,0){\strut{} 4}}%
      \put(2651,200){\makebox(0,0){\strut{} 6}}%
      \put(3295,200){\makebox(0,0){\strut{} 8}}%
      \put(3938,200){\makebox(0,0){\strut{} 10}}%
      \put(20,1970){\rotatebox{90}{\makebox(0,0){\strut{}Fraction of fake vertices}}}%
      \put(2490,-100){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1414,3377){\makebox(0,0)[l]{\strut{}standard}}%
      \csname LTb\endcsname%
      \put(1414,3177){\makebox(0,0)[l]{\strut{}fPNN+kMeans}}%
      \csname LTb\endcsname%
      \put(1414,2977){\makebox(0,0)[l]{\strut{}fPNN+GaussM}}%
      \csname LTb\endcsname%
      \put(1414,2777){\makebox(0,0)[l]{\strut{}fPNN}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{rec_0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rec_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,400){\makebox(0,0)[r]{\strut{} 0.65}}%
      \put(600,849){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(600,1297){\makebox(0,0)[r]{\strut{} 0.75}}%
      \put(600,1746){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(600,2194){\makebox(0,0)[r]{\strut{} 0.85}}%
      \put(600,2643){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(600,3091){\makebox(0,0)[r]{\strut{} 0.95}}%
      \put(600,3540){\makebox(0,0)[r]{\strut{} 1}}%
      \put(720,200){\makebox(0,0){\strut{} 0}}%
      \put(1364,200){\makebox(0,0){\strut{} 2}}%
      \put(2007,200){\makebox(0,0){\strut{} 4}}%
      \put(2651,200){\makebox(0,0){\strut{} 6}}%
      \put(3295,200){\makebox(0,0){\strut{} 8}}%
      \put(3938,200){\makebox(0,0){\strut{} 10}}%
      \put(20,1970){\rotatebox{90}{\makebox(0,0){\strut{}Fraction of correctly found vertices}}}%
      \put(2490,-100){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2820,1163){\makebox(0,0)[l]{\strut{}standard}}%
      \csname LTb\endcsname%
      \put(2820,963){\makebox(0,0)[l]{\strut{}fPNN+kMeans}}%
      \csname LTb\endcsname%
      \put(2820,763){\makebox(0,0)[l]{\strut{}fPNN+GaussM}}%
      \csname LTb\endcsname%
      \put(2820,563){\makebox(0,0)[l]{\strut{}fPNN}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{rec_1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> rec_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,600){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1188){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(600,1776){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(600,2364){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(600,2952){\makebox(0,0)[r]{\strut{} 0.08}}%
      \put(600,3540){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(720,400){\makebox(0,0){\strut{} 0}}%
      \put(1364,400){\makebox(0,0){\strut{} 2}}%
      \put(2007,400){\makebox(0,0){\strut{} 4}}%
      \put(2651,400){\makebox(0,0){\strut{} 6}}%
      \put(3295,400){\makebox(0,0){\strut{} 8}}%
      \put(3938,400){\makebox(0,0){\strut{} 10}}%
      \put(20,2070){\rotatebox{90}{\makebox(0,0){\strut{}Fraction of merged vertices}}}%
      \put(2490,100){\makebox(0,0){\strut{}Vertex multiplicity}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1414,3377){\makebox(0,0)[l]{\strut{}standard}}%
      \csname LTb\endcsname%
      \put(1414,3177){\makebox(0,0)[l]{\strut{}fPNN+kMeans}}%
      \csname LTb\endcsname%
      \put(1414,2977){\makebox(0,0)[l]{\strut{}fPNN+GaussM}}%
      \csname LTb\endcsname%
      \put(1414,2777){\makebox(0,0)[l]{\strut{}fPNN}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{rec_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sensitivity_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1123){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(600,1606){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(600,2090){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(600,2573){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(600,3056){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(720,440){\makebox(0,0){\strut{} 0}}%
      \put(1363,440){\makebox(0,0){\strut{} 2}}%
      \put(2007,440){\makebox(0,0){\strut{} 4}}%
      \put(2650,440){\makebox(0,0){\strut{} 6}}%
      \put(3294,440){\makebox(0,0){\strut{} 8}}%
      \put(3937,440){\makebox(0,0){\strut{} 10}}%
      \put(-100,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$X^2$}}}%
      \put(2489,140){\makebox(0,0){\strut{}Vertex multiplicity}}%
      \put(4082,930){\makebox(0,0)[r]{\strut{}$n_{min} = 2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1414,3376){\makebox(0,0)[l]{\strut{}baseline}}%
      \csname LTb\endcsname%
      \put(1414,3176){\makebox(0,0)[l]{\strut{}background (2\%)}}%
      \csname LTb\endcsname%
      \put(1414,2976){\makebox(0,0)[l]{\strut{}$\sigma_z$ underest (-10\%)}}%
      \csname LTb\endcsname%
      \put(1414,2776){\makebox(0,0)[l]{\strut{}$\sigma_z$ overest (+10\%)}}%
      \csname LTb\endcsname%
      \put(1414,2576){\makebox(0,0)[l]{\strut{}$\sigma_z$ uncert ($\pm$10\%)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sensitivity_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sensitivity_3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,640){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1123){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(600,1606){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(600,2090){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(600,2573){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(600,3056){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(600,3539){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(720,440){\makebox(0,0){\strut{} 0}}%
      \put(1363,440){\makebox(0,0){\strut{} 2}}%
      \put(2007,440){\makebox(0,0){\strut{} 4}}%
      \put(2650,440){\makebox(0,0){\strut{} 6}}%
      \put(3294,440){\makebox(0,0){\strut{} 8}}%
      \put(3937,440){\makebox(0,0){\strut{} 10}}%
      \put(-100,2089){\rotatebox{-270}{\makebox(0,0){\strut{}$X^2$}}}%
      \put(2489,140){\makebox(0,0){\strut{}Vertex multiplicity}}%
      \put(4082,930){\makebox(0,0)[r]{\strut{}$n_{min} = 3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1414,3376){\makebox(0,0)[l]{\strut{}baseline}}%
      \csname LTb\endcsname%
      \put(1414,3176){\makebox(0,0)[l]{\strut{}background (2\%)}}%
      \csname LTb\endcsname%
      \put(1414,2976){\makebox(0,0)[l]{\strut{}$\sigma_z$ underest (-10\%)}}%
      \csname LTb\endcsname%
      \put(1414,2776){\makebox(0,0)[l]{\strut{}$\sigma_z$ overest (+10\%)}}%
      \csname LTb\endcsname%
      \put(1414,2576){\makebox(0,0)[l]{\strut{}$\sigma_z$ uncert ($\pm$10\%)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sensitivity_3}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sigmaZ_micro.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,600){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1188){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(600,1776){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(600,2364){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(600,2952){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(600,3540){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(720,400){\makebox(0,0){\strut{} 0}}%
      \put(1226,400){\makebox(0,0){\strut{} 10}}%
      \put(1731,400){\makebox(0,0){\strut{} 20}}%
      \put(2237,400){\makebox(0,0){\strut{} 30}}%
      \put(2743,400){\makebox(0,0){\strut{} 40}}%
      \put(3249,400){\makebox(0,0){\strut{} 50}}%
      \put(3754,400){\makebox(0,0){\strut{} 60}}%
      \put(4260,400){\makebox(0,0){\strut{} 70}}%
      \put(-100,2070){\rotatebox{90}{\makebox(0,0){\strut{}$\sigma_{\Delta z} [mm]$}}}%
      \put(2490,100){\makebox(0,0){\strut{}Track multiplicity}}%
      \put(4083,2364){\makebox(0,0)[r]{\strut{}$\alpha_{GaussM}$ = -0.81}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3420,3377){\makebox(0,0)[l]{\strut{}standard}}%
      \csname LTb\endcsname%
      \put(3420,3177){\makebox(0,0)[l]{\strut{}kMeans}}%
      \csname LTb\endcsname%
      \put(3420,2977){\makebox(0,0)[l]{\strut{}GaussM}}%
      \csname LTb\endcsname%
      \put(3420,2777){\makebox(0,0)[l]{\strut{}fPNN}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sigmaZ_micro}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sim_0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,400){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,849){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(600,1297){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(600,1746){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(600,2194){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(600,2643){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(600,3091){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(600,3540){\makebox(0,0)[r]{\strut{} 0.35}}%
      \put(720,200){\makebox(0,0){\strut{} 0}}%
      \put(1364,200){\makebox(0,0){\strut{} 2}}%
      \put(2007,200){\makebox(0,0){\strut{} 4}}%
      \put(2651,200){\makebox(0,0){\strut{} 6}}%
      \put(3295,200){\makebox(0,0){\strut{} 8}}%
      \put(3938,200){\makebox(0,0){\strut{} 10}}%
      \put(20,1970){\rotatebox{90}{\makebox(0,0){\strut{}Fraction of lost vertices}}}%
      \put(2490,-100){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1414,3377){\makebox(0,0)[l]{\strut{}standard}}%
      \csname LTb\endcsname%
      \put(1414,3177){\makebox(0,0)[l]{\strut{}fPNN+kMeans}}%
      \csname LTb\endcsname%
      \put(1414,2977){\makebox(0,0)[l]{\strut{}fPNN+GaussM}}%
      \csname LTb\endcsname%
      \put(1414,2777){\makebox(0,0)[l]{\strut{}fPNN}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sim_0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sim_1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,400){\makebox(0,0)[r]{\strut{} 0.65}}%
      \put(600,849){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(600,1297){\makebox(0,0)[r]{\strut{} 0.75}}%
      \put(600,1746){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(600,2194){\makebox(0,0)[r]{\strut{} 0.85}}%
      \put(600,2643){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(600,3091){\makebox(0,0)[r]{\strut{} 0.95}}%
      \put(600,3540){\makebox(0,0)[r]{\strut{} 1}}%
      \put(720,200){\makebox(0,0){\strut{} 0}}%
      \put(1364,200){\makebox(0,0){\strut{} 2}}%
      \put(2007,200){\makebox(0,0){\strut{} 4}}%
      \put(2651,200){\makebox(0,0){\strut{} 6}}%
      \put(3295,200){\makebox(0,0){\strut{} 8}}%
      \put(3938,200){\makebox(0,0){\strut{} 10}}%
      \put(20,1970){\rotatebox{90}{\makebox(0,0){\strut{}Fraction of singly reconstructed vertices}}}%
      \put(2490,-100){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2820,1163){\makebox(0,0)[l]{\strut{}standard}}%
      \csname LTb\endcsname%
      \put(2820,963){\makebox(0,0)[l]{\strut{}fPNN+kMeans}}%
      \csname LTb\endcsname%
      \put(2820,763){\makebox(0,0)[l]{\strut{}fPNN+GaussM}}%
      \csname LTb\endcsname%
      \put(2820,563){\makebox(0,0)[l]{\strut{}fPNN}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sim_1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sim_2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,600){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1335){\makebox(0,0)[r]{\strut{} 0.005}}%
      \put(600,2070){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(600,2805){\makebox(0,0)[r]{\strut{} 0.015}}%
      \put(600,3540){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(720,400){\makebox(0,0){\strut{} 0}}%
      \put(1364,400){\makebox(0,0){\strut{} 2}}%
      \put(2007,400){\makebox(0,0){\strut{} 4}}%
      \put(2651,400){\makebox(0,0){\strut{} 6}}%
      \put(3295,400){\makebox(0,0){\strut{} 8}}%
      \put(3938,400){\makebox(0,0){\strut{} 10}}%
      \put(-100,2070){\rotatebox{90}{\makebox(0,0){\strut{}Fraction of split vertices}}}%
      \put(2490,100){\makebox(0,0){\strut{}Vertex multiplicity}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1414,3377){\makebox(0,0)[l]{\strut{}standard}}%
      \csname LTb\endcsname%
      \put(1414,3177){\makebox(0,0)[l]{\strut{}fPNN+kMeans}}%
      \csname LTb\endcsname%
      \put(1414,2977){\makebox(0,0)[l]{\strut{}fPNN+GaussM}}%
      \csname LTb\endcsname%
      \put(1414,2777){\makebox(0,0)[l]{\strut{}fPNN}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sim_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> single.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,600){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(600,1335){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(600,2070){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(600,2805){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(600,3540){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(2176,400){\makebox(0,0){\strut{}10}}%
      \put(2804,400){\makebox(0,0){\strut{}20}}%
      \put(3431,400){\makebox(0,0){\strut{}40}}%
      \put(3798,400){\makebox(0,0){\strut{}60}}%
      \put(4058,400){\makebox(0,0){\strut{}80}}%
      \put(-100,2070){\rotatebox{90}{\makebox(0,0){\strut{}Time [ms]}}}%
      \put(2490,100){\makebox(0,0){\strut{}Track multiplicity}}%
      \put(4083,1188){\makebox(0,0)[r]{\strut{}$\alpha_{standard}$ = 2.2}}%
      \put(4083,894){\makebox(0,0)[r]{\strut{}$\alpha_{fPNN}$ = 2.4}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1414,3377){\makebox(0,0)[l]{\strut{}standard}}%
      \csname LTb\endcsname%
      \put(1414,3177){\makebox(0,0)[l]{\strut{}kMeans}}%
      \csname LTb\endcsname%
      \put(1414,2977){\makebox(0,0)[l]{\strut{}GaussM}}%
      \csname LTb\endcsname%
      \put(1414,2777){\makebox(0,0)[l]{\strut{}fPNN}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{single}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> tree.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4500.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(600,600){\makebox(0,0)[r]{\strut{} 0}}%
      \put(600,1020){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(600,1440){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(600,1860){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(600,2280){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(600,2700){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(600,3120){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(600,3540){\makebox(0,0)[r]{\strut{} 0.35}}%
      \put(720,400){\makebox(0,0){\strut{} 4}}%
      \put(1310,400){\makebox(0,0){\strut{} 6}}%
      \put(1900,400){\makebox(0,0){\strut{} 8}}%
      \put(2490,400){\makebox(0,0){\strut{} 10}}%
      \put(3080,400){\makebox(0,0){\strut{} 12}}%
      \put(3670,400){\makebox(0,0){\strut{} 14}}%
      \put(4260,400){\makebox(0,0){\strut{} 16}}%
      \put(-100,2070){\rotatebox{90}{\makebox(0,0){\strut{}$X^2$}}}%
      \put(2490,100){\makebox(0,0){\strut{}$d_{max}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3300,3377){\makebox(0,0)[l]{\strut{}$K_{sim}=1$}}%
      \csname LTb\endcsname%
      \put(3300,3177){\makebox(0,0)[l]{\strut{}$K_{sim}=2$}}%
      \csname LTb\endcsname%
      \put(3300,2977){\makebox(0,0)[l]{\strut{}$K_{sim}=4$}}%
      \csname LTb\endcsname%
      \put(3300,2777){\makebox(0,0)[l]{\strut{}$K_{sim}=8$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{tree}}%
    \gplfronttext
  \end{picture}%
\endgroup

